xDevSM: An Open-Source Framework for Portable, AI-Ready xApps Across Heterogeneous O-RAN Deployments

Openness and programmability in the O-RAN architecture enable closed-loop control of the Radio Access Network (RAN). Artificial Intelligence (AI)-driven xApps, in the near-real-time RAN Intelligent Controller (RIC), can learn from network data, anticipate future conditions, and dynamically adapt radio configurations. However, their development and adoption are hindered by the complexity of low-level RAN control and monitoring message models exposed over the O-RAN E2 interface, limited interoperability across heterogeneous RAN software stacks, and the lack of developer-friendly frameworks. In this paper, we introduce xDevSM, a framework that significantly lowers the barrier to xApp development by unifying observability and control in O-RAN deployment. By exposing a rich set of Key Performance Measurements (KPMs) and enabling fine-grained radio resource management controls, xDevSM provides the essential foundation for practical AI-driven xApps. We validate xDevSM on real-world testbeds, leveraging Commercial Off-the-Shelf (COTS) devices together with heterogeneous RAN hardware, including Universal Software Radio Peripheral (USRP)-based Software-defined Radios (SDRs) and Foxconn radio units, and show its seamless interoperability across multiple open-source RAN software stacks. Furthermore, we discuss and evaluate the capabilities of our framework through three O-RAN-based scenarios of high interest: (i) KPM-based monitoring of network performance, (ii) slice-level Physical Resource Block (PRB) allocation control across multiple User Equipments (UEs) and slices, and (iii) mobility-aware handover control, showing that xDevSM can implement intelligent closed-loop applications, laying the groundwork for learning-based optimization in heterogeneous RAN deployments. xDevSM is open source and available as foundational tool for the research community.

==> comparisonslices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875066in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875066in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.659424in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659424in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659424in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.443782in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443782in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443782in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.228140in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{3.228140in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228140in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228140in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.012499in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012499in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012499in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796857in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{4.796857in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796857in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796857in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.581215in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{5.581215in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581215in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581215in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.365574in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{6.365574in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365574in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.365574in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149932in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149932in,y=0.660987in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012499in,y=0.392083in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.758210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875066in}{0.758210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667775in, y=0.674876in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{1.635329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875066in}{1.635329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447639in, y=1.551996in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{2.512448in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.512448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875066in}{2.512448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447639in, y=2.429115in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392083in,y=2.009105in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Throughput (Mbps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{2.873565in}}%
\pgfpathlineto{\pgfqpoint{0.953501in}{2.873771in}}%
\pgfpathlineto{\pgfqpoint{1.031937in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{2.965710in}}%
\pgfpathlineto{\pgfqpoint{1.188809in}{2.505560in}}%
\pgfpathlineto{\pgfqpoint{1.267245in}{2.505852in}}%
\pgfpathlineto{\pgfqpoint{1.345681in}{2.873460in}}%
\pgfpathlineto{\pgfqpoint{1.424116in}{2.965672in}}%
\pgfpathlineto{\pgfqpoint{1.502552in}{3.057318in}}%
\pgfpathlineto{\pgfqpoint{1.580988in}{3.057610in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{3.057654in}}%
\pgfpathlineto{\pgfqpoint{1.737860in}{3.149271in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{3.149270in}}%
\pgfpathlineto{\pgfqpoint{1.894731in}{2.873989in}}%
\pgfpathlineto{\pgfqpoint{1.973167in}{2.965535in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{2.781426in}}%
\pgfpathlineto{\pgfqpoint{2.130039in}{2.781806in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{2.286910in}{2.873381in}}%
\pgfpathlineto{\pgfqpoint{2.365346in}{3.057546in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{3.149568in}}%
\pgfpathlineto{\pgfqpoint{2.522218in}{3.149622in}}%
\pgfpathlineto{\pgfqpoint{2.600654in}{2.597502in}}%
\pgfpathlineto{\pgfqpoint{2.679090in}{2.689702in}}%
\pgfpathlineto{\pgfqpoint{2.757525in}{2.689753in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{2.781589in}}%
\pgfpathlineto{\pgfqpoint{2.914397in}{2.781424in}}%
\pgfpathlineto{\pgfqpoint{2.992833in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{3.071269in}{2.321721in}}%
\pgfpathlineto{\pgfqpoint{3.149705in}{2.597688in}}%
\pgfpathlineto{\pgfqpoint{3.228140in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{3.306576in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{3.385012in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{1.126170in}}%
\pgfpathlineto{\pgfqpoint{3.541884in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{3.620320in}{1.126148in}}%
\pgfpathlineto{\pgfqpoint{3.698755in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{3.777191in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{3.855627in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{3.934063in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{1.034105in}}%
\pgfpathlineto{\pgfqpoint{4.090935in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{4.169370in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.126127in}}%
\pgfpathlineto{\pgfqpoint{4.326242in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{4.404678in}{1.126127in}}%
\pgfpathlineto{\pgfqpoint{4.483114in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{4.561549in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{4.639985in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{4.718421in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{4.796857in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{4.875293in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{4.953729in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{5.032164in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{5.110600in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{5.189036in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{1.126131in}}%
\pgfpathlineto{\pgfqpoint{5.345908in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{5.424344in}{1.126139in}}%
\pgfpathlineto{\pgfqpoint{5.502779in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{5.581215in}{1.034070in}}%
\pgfpathlineto{\pgfqpoint{5.659651in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{5.738087in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{5.816523in}{1.034103in}}%
\pgfpathlineto{\pgfqpoint{5.894959in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{5.973394in}{1.126160in}}%
\pgfpathlineto{\pgfqpoint{6.051830in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{6.130266in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{6.208702in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{6.287138in}{2.137666in}}%
\pgfpathlineto{\pgfqpoint{6.365574in}{2.414035in}}%
\pgfpathlineto{\pgfqpoint{6.444009in}{2.873578in}}%
\pgfpathlineto{\pgfqpoint{6.522445in}{2.781429in}}%
\pgfpathlineto{\pgfqpoint{6.600881in}{2.873766in}}%
\pgfpathlineto{\pgfqpoint{6.679317in}{2.965718in}}%
\pgfpathlineto{\pgfqpoint{6.757753in}{2.965426in}}%
\pgfpathlineto{\pgfqpoint{6.836188in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{6.914624in}{2.597638in}}%
\pgfpathlineto{\pgfqpoint{6.993060in}{2.597498in}}%
\pgfpathlineto{\pgfqpoint{7.071496in}{2.689639in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.689639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875066in}{0.758210in}}{\pgfqpoint{6.274866in}{2.501790in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953506in}{1.091049in}}%
\pgfpathlineto{\pgfqpoint{1.031943in}{1.119411in}}%
\pgfpathlineto{\pgfqpoint{1.110378in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{1.188814in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.267250in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{1.345690in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{1.424121in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{1.580997in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{1.816306in}{1.218078in}}%
\pgfpathlineto{\pgfqpoint{1.894737in}{1.218098in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{1.126072in}}%
\pgfpathlineto{\pgfqpoint{2.051615in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{2.130055in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{2.208482in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{2.286923in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{2.365353in}{1.310086in}}%
\pgfpathlineto{\pgfqpoint{2.443801in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.218131in}}%
\pgfpathlineto{\pgfqpoint{2.600659in}{1.218093in}}%
\pgfpathlineto{\pgfqpoint{2.679103in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{2.757544in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{2.835971in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{2.914403in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{2.992838in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{3.149710in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{3.228152in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{3.306582in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{3.385020in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{3.463455in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{3.541889in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.620327in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{3.698763in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.777197in}{1.769934in}}%
\pgfpathlineto{\pgfqpoint{3.855637in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{3.934068in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{4.012505in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{4.090941in}{1.677932in}}%
\pgfpathlineto{\pgfqpoint{4.169375in}{1.677951in}}%
\pgfpathlineto{\pgfqpoint{4.247818in}{1.585890in}}%
\pgfpathlineto{\pgfqpoint{4.326251in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{4.404689in}{1.585945in}}%
\pgfpathlineto{\pgfqpoint{4.483120in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{4.561555in}{1.677954in}}%
\pgfpathlineto{\pgfqpoint{4.639990in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{4.718426in}{1.585963in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{1.677915in}}%
\pgfpathlineto{\pgfqpoint{4.875298in}{1.677955in}}%
\pgfpathlineto{\pgfqpoint{4.953734in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{5.032169in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{5.110607in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{5.189041in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{5.267478in}{1.677926in}}%
\pgfpathlineto{\pgfqpoint{5.345913in}{1.769920in}}%
\pgfpathlineto{\pgfqpoint{5.424349in}{1.585962in}}%
\pgfpathlineto{\pgfqpoint{5.502785in}{1.585962in}}%
\pgfpathlineto{\pgfqpoint{5.581224in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{5.659656in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{5.738092in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{5.816528in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{5.894966in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{5.973400in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{6.051835in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{6.130271in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{6.208707in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{6.287143in}{1.585970in}}%
\pgfpathlineto{\pgfqpoint{6.365578in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{6.444015in}{1.677932in}}%
\pgfpathlineto{\pgfqpoint{6.522458in}{1.493916in}}%
\pgfpathlineto{\pgfqpoint{6.600895in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{6.679331in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{6.757767in}{1.218072in}}%
\pgfpathlineto{\pgfqpoint{6.836194in}{1.310107in}}%
\pgfpathlineto{\pgfqpoint{6.914630in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{6.993076in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{7.071513in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{7.149939in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{1.310106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{0.875066in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.758210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875066in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503593in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{5.521404in}{2.757763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.565849in}{2.757763in}}{\pgfqpoint{5.565849in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{5.565849in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.565849in}{3.148889in}}{\pgfqpoint{5.521404in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{2.503593in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459149in}{3.148889in}}{\pgfqpoint{2.459149in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{2.459149in}{2.802207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459149in}{2.757763in}}{\pgfqpoint{2.503593in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{2.503593in}{2.757763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548038in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{2.770260in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{2.992482in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170260in,y=2.893333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Slice 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234721in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.456943in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.679165in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.856943in,y=2.893333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Slice 2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.993793in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993793in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993793in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025021in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025021in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025021in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.056249in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056249in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056249in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.087476in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087476in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087476in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.118704in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118704in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118704in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149932in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149932in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056249in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.760583in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{1.760583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.760583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.677250in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.675456in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.675456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.675456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.592123in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=2.052855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink throughput (Mbps)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{2.962741in}}%
\pgfpathlineto{\pgfqpoint{1.271934in}{3.084758in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.680885in}}%
\pgfpathlineto{\pgfqpoint{1.478179in}{2.673883in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{2.678117in}}%
\pgfpathlineto{\pgfqpoint{1.684425in}{2.675642in}}%
\pgfpathlineto{\pgfqpoint{1.787547in}{2.674640in}}%
\pgfpathlineto{\pgfqpoint{1.890670in}{2.674172in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.675907in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{2.674698in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.673855in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{2.676204in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{2.676418in}}%
\pgfpathlineto{\pgfqpoint{2.509407in}{2.672833in}}%
\pgfpathlineto{\pgfqpoint{2.612530in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{2.715652in}{2.672033in}}%
\pgfpathlineto{\pgfqpoint{2.818775in}{2.676127in}}%
\pgfpathlineto{\pgfqpoint{2.921898in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{2.676404in}}%
\pgfpathlineto{\pgfqpoint{3.128144in}{2.675353in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{2.675116in}}%
\pgfpathlineto{\pgfqpoint{3.334389in}{2.258153in}}%
\pgfpathlineto{\pgfqpoint{3.437512in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{3.540635in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{3.643757in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{4.262494in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{4.881231in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{5.190599in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{5.293722in}{1.764957in}}%
\pgfpathlineto{\pgfqpoint{5.396845in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{5.499967in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{5.603090in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{5.809336in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{6.015581in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{1.764956in}}%
\pgfpathlineto{\pgfqpoint{6.221827in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{6.324950in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{6.428072in}{3.150416in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{2.860345in}}%
\pgfpathlineto{\pgfqpoint{6.634318in}{2.677566in}}%
\pgfpathlineto{\pgfqpoint{6.737441in}{2.675702in}}%
\pgfpathlineto{\pgfqpoint{6.840563in}{2.673667in}}%
\pgfpathlineto{\pgfqpoint{6.943686in}{2.676216in}}%
\pgfpathlineto{\pgfqpoint{7.046809in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.675838in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{2.675879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231266in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.118704in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.988265in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{2.673330in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{2.685659in}}%
\pgfpathlineto{\pgfqpoint{1.271934in}{2.675314in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.676618in}}%
\pgfpathlineto{\pgfqpoint{1.478179in}{2.675742in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{2.674974in}}%
\pgfpathlineto{\pgfqpoint{1.684425in}{2.674903in}}%
\pgfpathlineto{\pgfqpoint{1.787547in}{2.502006in}}%
\pgfpathlineto{\pgfqpoint{1.890670in}{2.674492in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.792889in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{2.676171in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.677869in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{2.676600in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.509407in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.612530in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.715652in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.818775in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.921898in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{1.702563in}}%
\pgfpathlineto{\pgfqpoint{3.128144in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.334389in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.437512in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.540635in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.643757in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.262494in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.881231in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.190599in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.293722in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.396845in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.499967in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.603090in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.809336in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{6.015581in}{3.053360in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{3.053074in}}%
\pgfpathlineto{\pgfqpoint{6.221827in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{6.324950in}{2.675331in}}%
\pgfpathlineto{\pgfqpoint{6.428072in}{2.675331in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{2.677065in}}%
\pgfpathlineto{\pgfqpoint{6.634318in}{2.677065in}}%
\pgfpathlineto{\pgfqpoint{6.737441in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{6.840563in}{2.682550in}}%
\pgfpathlineto{\pgfqpoint{6.943686in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{7.046809in}{2.680567in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.679995in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{2.679728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303161in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.912459in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188136in, y=0.966424in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont oai\_ctrl1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.075574in, y=0.966424in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont oai\_ctrl2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260031in, y=0.966424in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srs\_ctrl1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869328in, y=0.966424in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srs\_ctrl2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584813in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{5.527684in}{2.757763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.572129in}{2.757763in}}{\pgfqpoint{5.572129in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{5.572129in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.572129in}{3.148889in}}{\pgfqpoint{5.527684in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.540368in}{3.148889in}}{\pgfqpoint{2.540368in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{2.802207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.540368in}{2.757763in}}{\pgfqpoint{2.584813in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{2.757763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629257in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{2.851480in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251480in,y=2.893333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont OAI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107436in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.329659in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.551881in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729659in,y=2.893333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srsRAN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> controlnew.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.993793in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993793in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993793in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025021in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025021in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025021in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.056249in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056249in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056249in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.087476in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087476in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087476in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.118704in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118704in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.118704in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149932in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149932in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056249in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{1.547376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.547376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.464043in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.249043in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.249043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.249043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.165709in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=1.771535in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink throughput [Mbps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.821930in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{2.469377in}}%
\pgfpathlineto{\pgfqpoint{1.271934in}{2.562958in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.253206in}}%
\pgfpathlineto{\pgfqpoint{1.478179in}{2.247836in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.684425in}{2.249185in}}%
\pgfpathlineto{\pgfqpoint{1.787547in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{1.890670in}{2.248058in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{2.248461in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.247815in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{2.249616in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.509407in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{2.612530in}{2.250592in}}%
\pgfpathlineto{\pgfqpoint{2.715652in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{2.818775in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{2.921898in}{2.248972in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{2.249769in}}%
\pgfpathlineto{\pgfqpoint{3.128144in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{2.248782in}}%
\pgfpathlineto{\pgfqpoint{3.334389in}{1.928989in}}%
\pgfpathlineto{\pgfqpoint{3.437512in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{3.540635in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{3.643757in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{4.262494in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{4.881231in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{5.190599in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{5.293722in}{1.550731in}}%
\pgfpathlineto{\pgfqpoint{5.396845in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{5.499967in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{5.603090in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{5.809336in}{1.551347in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{6.015581in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{6.221827in}{2.054696in}}%
\pgfpathlineto{\pgfqpoint{6.324950in}{2.611775in}}%
\pgfpathlineto{\pgfqpoint{6.428072in}{2.613315in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{2.390844in}}%
\pgfpathlineto{\pgfqpoint{6.634318in}{2.250660in}}%
\pgfpathlineto{\pgfqpoint{6.737441in}{2.249231in}}%
\pgfpathlineto{\pgfqpoint{6.840563in}{2.247670in}}%
\pgfpathlineto{\pgfqpoint{6.943686in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{7.046809in}{2.246521in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.249335in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{2.249367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231266in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.118704in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{2.247412in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{2.256868in}}%
\pgfpathlineto{\pgfqpoint{1.271934in}{2.248933in}}%
\pgfpathlineto{\pgfqpoint{1.375056in}{2.249933in}}%
\pgfpathlineto{\pgfqpoint{1.478179in}{2.249262in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{2.248673in}}%
\pgfpathlineto{\pgfqpoint{1.684425in}{2.248618in}}%
\pgfpathlineto{\pgfqpoint{1.787547in}{2.116014in}}%
\pgfpathlineto{\pgfqpoint{1.890670in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{2.339108in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.250893in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.509407in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.612530in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.715652in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.818775in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.921898in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.025021in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{3.128144in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.231266in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.334389in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.437512in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.540635in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.643757in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.850003in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.262494in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.881231in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.087476in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.190599in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.293722in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.396845in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.499967in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.603090in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.809336in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{6.015581in}{2.538878in}}%
\pgfpathlineto{\pgfqpoint{6.118704in}{2.538658in}}%
\pgfpathlineto{\pgfqpoint{6.221827in}{2.316743in}}%
\pgfpathlineto{\pgfqpoint{6.324950in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{6.428072in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{2.250276in}}%
\pgfpathlineto{\pgfqpoint{6.634318in}{2.250276in}}%
\pgfpathlineto{\pgfqpoint{6.737441in}{2.244726in}}%
\pgfpathlineto{\pgfqpoint{6.840563in}{2.254483in}}%
\pgfpathlineto{\pgfqpoint{6.943686in}{2.246686in}}%
\pgfpathlineto{\pgfqpoint{7.046809in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.252524in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{2.252319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303161in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.912459in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188136in, y=0.938292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont oai\_ctrl1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.075574in, y=0.938292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont oai\_ctrl2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260031in, y=0.938292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srs\_ctrl1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869328in, y=0.938292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srs\_ctrl2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629257in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{2.851480in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{2.871385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251480in,y=2.793607in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont OAI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107436in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{4.329659in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{4.551881in}{2.871385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729659in,y=2.793607in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont srsRAN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> controlnewfinal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.683472in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.683472in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844860in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844860in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844860in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727154in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727154in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727154in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.609449in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.609449in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609449in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609449in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.491743in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.491743in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491743in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491743in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.374037in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.374037in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374037in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374037in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.256332in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.256332in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.256332in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.256332in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.138626in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138626in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.138626in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050596in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{1.540784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.540784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.457451in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.235859in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.235859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.235859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.152525in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=1.764591in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink throughput [Mbps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.731889in}}%
\pgfpathlineto{\pgfqpoint{1.139024in}{2.396338in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.595960in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{2.237133in}}%
\pgfpathlineto{\pgfqpoint{1.403712in}{2.235606in}}%
\pgfpathlineto{\pgfqpoint{1.491942in}{2.235299in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{2.231282in}}%
\pgfpathlineto{\pgfqpoint{1.668401in}{2.238536in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{2.235144in}}%
\pgfpathlineto{\pgfqpoint{1.933089in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{2.021319in}{2.231949in}}%
\pgfpathlineto{\pgfqpoint{2.109548in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{2.286007in}{2.234888in}}%
\pgfpathlineto{\pgfqpoint{2.374236in}{2.237806in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{2.234325in}}%
\pgfpathlineto{\pgfqpoint{2.550695in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{2.638925in}{2.236906in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{2.815384in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{2.903613in}{2.235143in}}%
\pgfpathlineto{\pgfqpoint{2.991842in}{2.235304in}}%
\pgfpathlineto{\pgfqpoint{3.080072in}{2.236272in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.569474in}}%
\pgfpathlineto{\pgfqpoint{3.256531in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{3.344760in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{3.432990in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{3.521219in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{3.609449in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{3.785907in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{3.874137in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{3.962366in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.050596in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{4.138825in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{4.227055in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{4.315284in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{4.491743in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{4.579972in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{4.844661in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{4.932890in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{5.021120in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{5.109349in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{5.374037in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{5.462267in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{5.550496in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{5.638726in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{5.726955in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{5.815185in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{5.903414in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{5.991644in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{6.079873in}{2.152174in}}%
\pgfpathlineto{\pgfqpoint{6.168102in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{6.256332in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{6.344561in}{2.351883in}}%
\pgfpathlineto{\pgfqpoint{6.432791in}{2.234978in}}%
\pgfpathlineto{\pgfqpoint{6.521020in}{2.235939in}}%
\pgfpathlineto{\pgfqpoint{6.609250in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{6.697479in}{2.235296in}}%
\pgfpathlineto{\pgfqpoint{6.785709in}{2.235624in}}%
\pgfpathlineto{\pgfqpoint{6.873938in}{2.235633in}}%
\pgfpathlineto{\pgfqpoint{6.962167in}{2.236115in}}%
\pgfpathlineto{\pgfqpoint{7.050397in}{2.234340in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.234478in}}%
\pgfpathlineto{\pgfqpoint{7.143626in}{2.160151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082807in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.028523in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.028523in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{2.226464in}}%
\pgfpathlineto{\pgfqpoint{1.139024in}{2.245348in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{1.403712in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{1.491942in}{2.235261in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{1.668401in}{2.235424in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{2.236402in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{2.235099in}}%
\pgfpathlineto{\pgfqpoint{1.933089in}{2.235750in}}%
\pgfpathlineto{\pgfqpoint{2.021319in}{2.236076in}}%
\pgfpathlineto{\pgfqpoint{2.109548in}{2.236402in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{2.286007in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{2.374236in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.550695in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.638925in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{2.815384in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.903613in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{2.991842in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.080072in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.256531in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{3.344760in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{3.432990in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{3.521219in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{3.609449in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.785907in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.874137in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{3.962366in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{4.050596in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{4.138825in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{4.227055in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{4.315284in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{4.491743in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{4.579972in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{1.207583in}}%
\pgfpathlineto{\pgfqpoint{4.844661in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{4.932890in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{5.021120in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{5.109349in}{1.244468in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{2.057013in}}%
\pgfpathlineto{\pgfqpoint{5.285808in}{2.218862in}}%
\pgfpathlineto{\pgfqpoint{5.374037in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{5.462267in}{2.517052in}}%
\pgfpathlineto{\pgfqpoint{5.550496in}{2.379408in}}%
\pgfpathlineto{\pgfqpoint{5.638726in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{5.726955in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{5.815185in}{2.235587in}}%
\pgfpathlineto{\pgfqpoint{5.903414in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{5.991644in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{6.079873in}{2.243027in}}%
\pgfpathlineto{\pgfqpoint{6.168102in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{6.256332in}{2.235411in}}%
\pgfpathlineto{\pgfqpoint{6.344561in}{2.235899in}}%
\pgfpathlineto{\pgfqpoint{6.432791in}{2.236062in}}%
\pgfpathlineto{\pgfqpoint{6.521020in}{2.235560in}}%
\pgfpathlineto{\pgfqpoint{6.609250in}{2.235723in}}%
\pgfpathlineto{\pgfqpoint{6.697479in}{2.235899in}}%
\pgfpathlineto{\pgfqpoint{6.785709in}{2.224618in}}%
\pgfpathlineto{\pgfqpoint{6.873938in}{2.247154in}}%
\pgfpathlineto{\pgfqpoint{6.962167in}{2.233564in}}%
\pgfpathlineto{\pgfqpoint{7.050397in}{2.238207in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{7.143626in}{1.785170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.176061in}{1.837763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.062235in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.062235in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138626in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.683472in}}%
\pgfpathlineto{\pgfqpoint{7.138626in}{2.683472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100750in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{1.295194in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{1.489639in}{2.897080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645194in,y=2.829024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont oai}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.284311in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{2.478756in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{2.673200in}{2.897080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828756in,y=2.829024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont oai ctrl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826896in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{4.021340in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{4.215785in}{2.897080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371340in,y=2.829024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont srsRAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.428602in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{5.623046in}{2.897080in}}%
\pgfpathlineto{\pgfqpoint{5.817491in}{2.897080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973046in,y=2.829024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont srsRAN ctrl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hodus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838613in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838613in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838613in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714660in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714660in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590708in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.590708in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590708in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590708in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.466755in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.466755in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466755in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466755in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.342803in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342803in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342803in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.218850in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.218850in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218850in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218850in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094898in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.094898in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028731in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{1.721568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.721568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.638234in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.597426in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.597426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.597426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.514093in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=2.052855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink Throughput (Mbps)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{1.882415in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{0.913713in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.807639in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{1.808376in}}%
\pgfpathlineto{\pgfqpoint{2.189032in}{1.818123in}}%
\pgfpathlineto{\pgfqpoint{2.232834in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{2.276637in}{1.798197in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{2.364241in}{1.818081in}}%
\pgfpathlineto{\pgfqpoint{2.408044in}{1.817588in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{2.495648in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{1.817671in}}%
\pgfpathlineto{\pgfqpoint{2.583253in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{2.627056in}{1.804359in}}%
\pgfpathlineto{\pgfqpoint{2.670858in}{1.818305in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{2.758463in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{1.817735in}}%
\pgfpathlineto{\pgfqpoint{2.846067in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{1.818156in}}%
\pgfpathlineto{\pgfqpoint{3.152684in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{3.196486in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{4.028731in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.598162in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.641965in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{4.685767in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{4.729569in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{4.773372in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{4.817174in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{2.165749in}}%
\pgfpathlineto{\pgfqpoint{4.948581in}{2.317919in}}%
\pgfpathlineto{\pgfqpoint{4.992384in}{2.372595in}}%
\pgfpathlineto{\pgfqpoint{5.036186in}{2.621400in}}%
\pgfpathlineto{\pgfqpoint{5.079988in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{5.123791in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{5.167593in}{1.817633in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{1.818013in}}%
\pgfpathlineto{\pgfqpoint{5.255198in}{1.811497in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{1.804004in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{5.386605in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{5.430407in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{5.474210in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{5.518012in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{5.561815in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{5.605617in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{5.649419in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{1.818352in}}%
\pgfpathlineto{\pgfqpoint{5.737024in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{1.767956in}}%
\pgfpathlineto{\pgfqpoint{5.824629in}{1.867005in}}%
\pgfpathlineto{\pgfqpoint{5.868431in}{1.818337in}}%
\pgfpathlineto{\pgfqpoint{5.912234in}{1.798031in}}%
\pgfpathlineto{\pgfqpoint{5.956036in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{6.043641in}{1.514564in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619601in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.663403in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.751008in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.882415in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{2.189032in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.232834in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.276637in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.364241in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.408044in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.495648in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.583253in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.627056in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.670858in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.758463in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.846067in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.152684in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{3.196486in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{3.240289in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{3.327894in}{1.811585in}}%
\pgfpathlineto{\pgfqpoint{3.371696in}{1.763064in}}%
\pgfpathlineto{\pgfqpoint{3.415498in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{3.459301in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{3.503103in}{1.886809in}}%
\pgfpathlineto{\pgfqpoint{3.546905in}{2.003227in}}%
\pgfpathlineto{\pgfqpoint{3.590708in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{3.634510in}{1.742574in}}%
\pgfpathlineto{\pgfqpoint{3.678312in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{3.722115in}{1.742754in}}%
\pgfpathlineto{\pgfqpoint{3.765917in}{1.887313in}}%
\pgfpathlineto{\pgfqpoint{3.809720in}{2.025645in}}%
\pgfpathlineto{\pgfqpoint{3.853522in}{1.969185in}}%
\pgfpathlineto{\pgfqpoint{3.897324in}{1.735603in}}%
\pgfpathlineto{\pgfqpoint{3.941127in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{3.984929in}{1.881210in}}%
\pgfpathlineto{\pgfqpoint{4.028731in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{4.072534in}{1.796428in}}%
\pgfpathlineto{\pgfqpoint{4.116336in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{4.160139in}{1.742785in}}%
\pgfpathlineto{\pgfqpoint{4.203941in}{1.755180in}}%
\pgfpathlineto{\pgfqpoint{4.247743in}{1.888302in}}%
\pgfpathlineto{\pgfqpoint{4.291546in}{1.993601in}}%
\pgfpathlineto{\pgfqpoint{4.335348in}{2.124496in}}%
\pgfpathlineto{\pgfqpoint{4.379150in}{2.009990in}}%
\pgfpathlineto{\pgfqpoint{4.422953in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{4.466755in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{4.510558in}{1.742404in}}%
\pgfpathlineto{\pgfqpoint{4.554360in}{1.880229in}}%
\pgfpathlineto{\pgfqpoint{4.598162in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{4.641965in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{4.685767in}{0.845731in}}%
\pgfpathlineto{\pgfqpoint{4.729569in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.773372in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.817174in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.948581in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.992384in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.036186in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.079988in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.123791in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.167593in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.255198in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.386605in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.430407in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.474210in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.518012in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.561815in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{5.605617in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.649419in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.737024in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.824629in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.868431in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.912234in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.956036in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{6.043641in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{6.131245in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{6.175048in}{1.797518in}}%
\pgfpathlineto{\pgfqpoint{6.218850in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{6.262653in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{6.306455in}{1.678797in}}%
\pgfpathlineto{\pgfqpoint{6.350257in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{6.394060in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{6.437862in}{1.715344in}}%
\pgfpathlineto{\pgfqpoint{6.481664in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{6.525467in}{1.850269in}}%
\pgfpathlineto{\pgfqpoint{6.569269in}{1.967093in}}%
\pgfpathlineto{\pgfqpoint{6.613072in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{6.656874in}{1.948440in}}%
\pgfpathlineto{\pgfqpoint{6.700676in}{1.842159in}}%
\pgfpathlineto{\pgfqpoint{6.744479in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{6.788281in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{6.832083in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{6.919688in}{1.800286in}}%
\pgfpathlineto{\pgfqpoint{6.963491in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{7.007293in}{1.812822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294540in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{6.939342in}{2.433303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983787in}{2.433303in}}{\pgfqpoint{6.983787in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{6.983787in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.983787in}{3.148889in}}{\pgfqpoint{6.939342in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{5.294540in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250095in}{3.148889in}}{\pgfqpoint{5.250095in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{5.250095in}{2.477747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.250095in}{2.433303in}}{\pgfqpoint{5.294540in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{5.294540in}{2.433303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338984in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{5.561206in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{5.783429in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.961206in,y=2.893333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gNB du 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338984in}{2.646651in}}%
\pgfpathlineto{\pgfqpoint{5.561206in}{2.646651in}}%
\pgfpathlineto{\pgfqpoint{5.783429in}{2.646651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.961206in,y=2.568874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gNB du 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hodusnew.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838613in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838613in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838613in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714660in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714660in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590708in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.590708in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590708in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590708in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.466755in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.466755in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466755in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466755in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.342803in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342803in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342803in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.218850in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.218850in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218850in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218850in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094898in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.094898in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028731in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{1.517453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.517453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.434120in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.189197in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.189197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.189197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.105863in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=1.771535in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink Throughput [Mbps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.554360in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.554360in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.065079in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.956036in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.956036in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{1.882415in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.957038in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{1.584031in}}%
\pgfpathlineto{\pgfqpoint{2.189032in}{1.591507in}}%
\pgfpathlineto{\pgfqpoint{2.232834in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.276637in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{1.591325in}}%
\pgfpathlineto{\pgfqpoint{2.408044in}{1.591097in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{2.495648in}{1.591762in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{1.591160in}}%
\pgfpathlineto{\pgfqpoint{2.583253in}{1.587001in}}%
\pgfpathlineto{\pgfqpoint{2.627056in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.670858in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{1.591553in}}%
\pgfpathlineto{\pgfqpoint{2.758463in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{1.591209in}}%
\pgfpathlineto{\pgfqpoint{2.846067in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{1.581199in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{1.591604in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{1.575808in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{1.591532in}}%
\pgfpathlineto{\pgfqpoint{3.152684in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.196486in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{4.247743in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.598162in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.641965in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{4.685767in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{4.729569in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{4.773372in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{4.817174in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{1.858120in}}%
\pgfpathlineto{\pgfqpoint{4.948581in}{1.974828in}}%
\pgfpathlineto{\pgfqpoint{4.992384in}{2.016762in}}%
\pgfpathlineto{\pgfqpoint{5.036186in}{2.207584in}}%
\pgfpathlineto{\pgfqpoint{5.079988in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{5.123791in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{5.167593in}{1.591131in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{1.591423in}}%
\pgfpathlineto{\pgfqpoint{5.255198in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{1.580678in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{5.386605in}{1.593121in}}%
\pgfpathlineto{\pgfqpoint{5.430407in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{5.474210in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{5.518012in}{1.591757in}}%
\pgfpathlineto{\pgfqpoint{5.561815in}{1.576874in}}%
\pgfpathlineto{\pgfqpoint{5.605617in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{5.649419in}{1.591566in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{5.737024in}{1.576836in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{5.824629in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{5.868431in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{5.912234in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{5.956036in}{1.591493in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{6.043641in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.132332in}{1.851652in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619601in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.663403in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.751008in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.882415in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{2.013822in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.145229in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{2.189032in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.232834in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.276637in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.364241in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.408044in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.495648in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.539451in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.583253in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.627056in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.670858in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.714660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.758463in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.802265in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.846067in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.152684in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{3.196486in}{1.210073in}}%
\pgfpathlineto{\pgfqpoint{3.240289in}{1.405853in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{3.327894in}{1.586492in}}%
\pgfpathlineto{\pgfqpoint{3.371696in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{3.415498in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{3.459301in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{3.503103in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{3.546905in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{3.590708in}{1.674970in}}%
\pgfpathlineto{\pgfqpoint{3.634510in}{1.533564in}}%
\pgfpathlineto{\pgfqpoint{3.678312in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{3.722115in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{3.765917in}{1.644572in}}%
\pgfpathlineto{\pgfqpoint{3.809720in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{3.853522in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{3.897324in}{1.528218in}}%
\pgfpathlineto{\pgfqpoint{3.941127in}{1.568597in}}%
\pgfpathlineto{\pgfqpoint{3.984929in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{4.028731in}{1.550137in}}%
\pgfpathlineto{\pgfqpoint{4.072534in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{4.116336in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{4.160139in}{1.533725in}}%
\pgfpathlineto{\pgfqpoint{4.203941in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{4.247743in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{4.291546in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{4.335348in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{4.379150in}{1.738660in}}%
\pgfpathlineto{\pgfqpoint{4.422953in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{4.466755in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{4.510558in}{1.533434in}}%
\pgfpathlineto{\pgfqpoint{4.554360in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{4.598162in}{1.729362in}}%
\pgfpathlineto{\pgfqpoint{4.641965in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{4.685767in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{4.729569in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.773372in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.817174in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.948581in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.992384in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.036186in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.079988in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.123791in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.167593in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.255198in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.299000in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.342803in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.386605in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.430407in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.474210in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.518012in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.561815in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{5.605617in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.649419in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.737024in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.824629in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.868431in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.912234in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.956036in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.999838in}{0.845743in}}%
\pgfpathlineto{\pgfqpoint{6.043641in}{1.082882in}}%
\pgfpathlineto{\pgfqpoint{6.087443in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{6.131245in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{6.175048in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{6.218850in}{1.591341in}}%
\pgfpathlineto{\pgfqpoint{6.262653in}{1.591481in}}%
\pgfpathlineto{\pgfqpoint{6.306455in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{6.350257in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{6.394060in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{6.437862in}{1.512680in}}%
\pgfpathlineto{\pgfqpoint{6.481664in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{6.525467in}{1.616161in}}%
\pgfpathlineto{\pgfqpoint{6.569269in}{1.705760in}}%
\pgfpathlineto{\pgfqpoint{6.613072in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{6.656874in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{6.700676in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{6.744479in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{6.788281in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{6.832083in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{6.875886in}{1.591214in}}%
\pgfpathlineto{\pgfqpoint{6.919688in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{6.963491in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{7.007293in}{1.587441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{7.094898in}{2.697361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231609in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{1.453832in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{1.676054in}{2.871385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853832in,y=2.793607in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont HO Event}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269582in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{3.491804in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{3.714027in}{2.871385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891804in,y=2.793607in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gNB du 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269940in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{5.492162in}{2.871385in}}%
\pgfpathlineto{\pgfqpoint{5.714385in}{2.871385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.892162in,y=2.793607in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont gNB du 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> oaikpmprb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925399in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{0.925399in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{0.925399in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018314in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111228in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.111228in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.111228in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204143in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297057in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389972in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482886in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575801in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668715in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761630in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.835961in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.835961in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854544in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947459in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040373in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{3.030068in}}%
\pgfpathlineto{\pgfqpoint{2.040373in}{3.030068in}}%
\pgfpathlineto{\pgfqpoint{2.040373in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133288in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226202in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.226202in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.226202in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319117in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{2.685169in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{2.685169in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412031in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504946in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.579277in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.579277in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597860in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690775in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{2.225304in}}%
\pgfpathlineto{\pgfqpoint{2.690775in}{2.225304in}}%
\pgfpathlineto{\pgfqpoint{2.690775in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783689in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.858021in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.858021in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876604in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.950935in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.950935in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{2.876604in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{2.876604in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969518in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.043850in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.043850in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062433in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.136764in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.136764in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.062433in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.062433in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155347in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.229679in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.229679in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248262in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.322593in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.322593in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341176in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.415508in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.415508in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434091in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.434091in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.434091in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527005in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.601337in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.601337in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619920in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.619920in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.619920in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712834in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.712834in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.712834in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805749in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.880080in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.880080in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.805749in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.805749in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898663in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991578in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.065909in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.065909in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.991578in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{3.991578in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084492in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.084492in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.084492in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177407in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.251738in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.251738in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.177407in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.177407in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270321in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.344653in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.344653in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.270321in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.270321in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363236in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456150in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.530482in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.530482in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.456150in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.456150in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549065in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.623396in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.623396in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.549065in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.549065in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641979in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.641979in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.641979in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734894in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.734894in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.734894in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827808in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.902140in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.902140in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.827808in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.827808in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920723in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.995054in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.995054in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.920723in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{4.920723in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013637in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087969in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087969in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106552in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.180883in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.180883in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.106552in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.106552in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199466in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.199466in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.199466in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292381in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.366712in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.366712in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.292381in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.292381in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385295in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.459627in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.459627in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.385295in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.385295in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478210in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.552541in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.552541in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.478210in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.478210in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571124in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.645456in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.645456in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.571124in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.571124in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664039in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.738370in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.738370in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.664039in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.664039in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756953in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.756953in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.756953in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849867in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.924199in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.924199in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.849867in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.849867in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942782in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.017114in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.017114in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.942782in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{5.942782in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035696in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.110028in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.110028in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.035696in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.035696in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128611in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.202943in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.202943in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.128611in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.128611in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221525in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.295857in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.295857in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.221525in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.221525in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314440in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.388772in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.388772in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407354in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.481686in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.481686in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.407354in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.407354in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500269in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.574601in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.574601in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.500269in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.500269in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593183in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.667515in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.667515in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.593183in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.593183in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686098in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.760430in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.760430in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.686098in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.686098in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779012in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.853344in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.853344in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.779012in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.779012in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871927in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.946258in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.946258in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.871927in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.871927in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964841in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.039173in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.039173in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.964841in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{6.964841in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057756in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.132087in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.132087in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.057756in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.057756in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150670in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.225002in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.225002in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.150670in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.150670in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243585in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.317916in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.317916in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.243585in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.243585in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336499in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.410831in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.410831in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429414in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.503745in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.503745in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.429414in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.429414in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522328in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.596660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.596660in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615243in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.689574in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.689574in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.615243in}{1.650473in}}%
\pgfpathlineto{\pgfqpoint{7.615243in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{1.420540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=1.337207in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{1.995372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=1.912038in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{2.570203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=2.486869in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{3.145034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=3.061700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020417in,y=2.052855in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAX PRB [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891710in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891710in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891710in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.820855in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.820855in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820855in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820855in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.750000in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.679145in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.679145in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679145in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679145in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.608290in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.608290in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608290in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608290in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.537435in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.420540in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.420540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.420540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.337207in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.995372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.995372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.912038in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{2.570203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.570203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=2.486869in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.145034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{3.145034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=3.061700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=2.052855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink throughput [Mbps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.055480in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{1.148394in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.241309in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{1.334223in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.427138in}{1.076534in}}%
\pgfpathlineto{\pgfqpoint{1.520052in}{1.075467in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.075467in}}%
\pgfpathlineto{\pgfqpoint{1.705881in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.798796in}{1.075467in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{1.984625in}{3.142805in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{2.561365in}}%
\pgfpathlineto{\pgfqpoint{2.170454in}{3.115884in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{2.948713in}}%
\pgfpathlineto{\pgfqpoint{2.356283in}{2.724391in}}%
\pgfpathlineto{\pgfqpoint{2.449197in}{2.915665in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{2.635026in}{2.678707in}}%
\pgfpathlineto{\pgfqpoint{2.727941in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{2.820855in}{2.423284in}}%
\pgfpathlineto{\pgfqpoint{2.913770in}{2.048857in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{2.078719in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{2.003495in}}%
\pgfpathlineto{\pgfqpoint{3.192513in}{1.816206in}}%
\pgfpathlineto{\pgfqpoint{3.285428in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{3.378342in}{1.800709in}}%
\pgfpathlineto{\pgfqpoint{3.471257in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.791735in}}%
\pgfpathlineto{\pgfqpoint{3.657086in}{1.868657in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{1.853209in}}%
\pgfpathlineto{\pgfqpoint{3.842914in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{3.935829in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{4.028743in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{4.121658in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{4.214572in}{1.863908in}}%
\pgfpathlineto{\pgfqpoint{4.307487in}{1.795928in}}%
\pgfpathlineto{\pgfqpoint{4.400401in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{4.493316in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{4.586230in}{1.868657in}}%
\pgfpathlineto{\pgfqpoint{4.679145in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{4.772059in}{1.863908in}}%
\pgfpathlineto{\pgfqpoint{4.864974in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{4.957888in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{5.050803in}{1.848498in}}%
\pgfpathlineto{\pgfqpoint{5.143717in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{5.236632in}{1.827407in}}%
\pgfpathlineto{\pgfqpoint{5.329546in}{1.868661in}}%
\pgfpathlineto{\pgfqpoint{5.422461in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{5.515375in}{1.828882in}}%
\pgfpathlineto{\pgfqpoint{5.608290in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{5.701204in}{1.831538in}}%
\pgfpathlineto{\pgfqpoint{5.794119in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{5.887033in}{1.825307in}}%
\pgfpathlineto{\pgfqpoint{5.979948in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{6.072862in}{1.805422in}}%
\pgfpathlineto{\pgfqpoint{6.165777in}{1.867759in}}%
\pgfpathlineto{\pgfqpoint{6.258691in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{6.351606in}{1.867761in}}%
\pgfpathlineto{\pgfqpoint{6.444520in}{1.868654in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{6.542435in}{1.867809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.995372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.433303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.426324in}{2.433303in}}{\pgfqpoint{6.426324in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{6.426324in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.426324in}{3.148889in}}{\pgfqpoint{6.381879in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{4.168834in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124389in}{3.148889in}}{\pgfqpoint{4.124389in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{4.124389in}{2.477747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124389in}{2.433303in}}{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213278in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.435500in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835500in,y=2.893333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DRB.UEThpDl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213278in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.724429in}}%
\pgfpathlineto{\pgfqpoint{4.213278in}{2.724429in}}%
\pgfpathlineto{\pgfqpoint{4.213278in}{2.568874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835500in,y=2.568874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAX PRB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> slices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.778211in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.778211in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846475in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846475in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846475in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.730384in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.730384in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730384in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730384in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.614294in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614294in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614294in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.498203in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.498203in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498203in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.498203in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.382113in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.382113in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382113in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382113in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.266022in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.266022in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266022in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266022in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149932in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149932in,y=0.748487in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056249in,y=0.479583in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.523238in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{1.523238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.523238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=1.439905in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.200767in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.200767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.200767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=2.117433in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=1.811960in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Downlink Throughput [Mbps]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.337607in}}%
\pgfpathlineto{\pgfqpoint{1.050956in}{2.408711in}}%
\pgfpathlineto{\pgfqpoint{1.139347in}{2.479710in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{2.479869in}}%
\pgfpathlineto{\pgfqpoint{1.316129in}{2.550626in}}%
\pgfpathlineto{\pgfqpoint{1.404520in}{2.550887in}}%
\pgfpathlineto{\pgfqpoint{1.492911in}{2.195446in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{2.195671in}}%
\pgfpathlineto{\pgfqpoint{1.669693in}{2.479629in}}%
\pgfpathlineto{\pgfqpoint{1.758084in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.621650in}}%
\pgfpathlineto{\pgfqpoint{1.934866in}{2.621876in}}%
\pgfpathlineto{\pgfqpoint{2.023257in}{2.621910in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{2.692679in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.692678in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{2.480038in}}%
\pgfpathlineto{\pgfqpoint{2.376820in}{2.550752in}}%
\pgfpathlineto{\pgfqpoint{2.465211in}{2.408537in}}%
\pgfpathlineto{\pgfqpoint{2.553602in}{2.408831in}}%
\pgfpathlineto{\pgfqpoint{2.641993in}{2.550757in}}%
\pgfpathlineto{\pgfqpoint{2.730384in}{2.479569in}}%
\pgfpathlineto{\pgfqpoint{2.818775in}{2.621826in}}%
\pgfpathlineto{\pgfqpoint{2.907166in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{2.995557in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{3.083948in}{2.266466in}}%
\pgfpathlineto{\pgfqpoint{3.172339in}{2.337686in}}%
\pgfpathlineto{\pgfqpoint{3.260730in}{2.337725in}}%
\pgfpathlineto{\pgfqpoint{3.349121in}{2.408664in}}%
\pgfpathlineto{\pgfqpoint{3.437512in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.525903in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{3.702685in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.791076in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{3.879467in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{3.967858in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{4.056249in}{1.129939in}}%
\pgfpathlineto{\pgfqpoint{4.144639in}{1.129859in}}%
\pgfpathlineto{\pgfqpoint{4.233030in}{1.129923in}}%
\pgfpathlineto{\pgfqpoint{4.321421in}{1.129902in}}%
\pgfpathlineto{\pgfqpoint{4.409812in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{4.498203in}{1.129921in}}%
\pgfpathlineto{\pgfqpoint{4.586594in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{4.674985in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{4.851767in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{4.940158in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{5.028549in}{1.058807in}}%
\pgfpathlineto{\pgfqpoint{5.116940in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{5.205331in}{1.058819in}}%
\pgfpathlineto{\pgfqpoint{5.293722in}{1.129911in}}%
\pgfpathlineto{\pgfqpoint{5.382113in}{1.129909in}}%
\pgfpathlineto{\pgfqpoint{5.470504in}{1.058787in}}%
\pgfpathlineto{\pgfqpoint{5.558895in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{5.647286in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{5.735677in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{5.824068in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{5.912458in}{1.272237in}}%
\pgfpathlineto{\pgfqpoint{6.000849in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{6.089240in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{6.177631in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{6.266022in}{1.129916in}}%
\pgfpathlineto{\pgfqpoint{6.354413in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{6.442804in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{1.129963in}}%
\pgfpathlineto{\pgfqpoint{6.619586in}{1.058840in}}%
\pgfpathlineto{\pgfqpoint{6.707977in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{6.796368in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{6.884759in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{6.973150in}{1.058815in}}%
\pgfpathlineto{\pgfqpoint{7.061541in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{1.174105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{6.187367in}{1.932502in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050962in}{1.102810in}}%
\pgfpathlineto{\pgfqpoint{1.139354in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{1.184765in}}%
\pgfpathlineto{\pgfqpoint{1.404526in}{1.167105in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.149430in}}%
\pgfpathlineto{\pgfqpoint{1.581308in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{1.290719in}}%
\pgfpathlineto{\pgfqpoint{1.758094in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{1.934878in}{1.200502in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{2.111655in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{2.200052in}{1.129864in}}%
\pgfpathlineto{\pgfqpoint{2.288443in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{1.200967in}}%
\pgfpathlineto{\pgfqpoint{2.553616in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{2.642001in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{2.730405in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.200974in}}%
\pgfpathlineto{\pgfqpoint{2.907172in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{2.995572in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{3.083969in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{3.172350in}{1.272020in}}%
\pgfpathlineto{\pgfqpoint{3.260736in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{3.349127in}{1.271975in}}%
\pgfpathlineto{\pgfqpoint{3.437524in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{3.525909in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{3.614307in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{3.702691in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{3.791084in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{3.879474in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{3.967864in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{4.056257in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{4.144648in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{1.627213in}}%
\pgfpathlineto{\pgfqpoint{4.321432in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{4.409818in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{4.674991in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{4.763390in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{4.851778in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{4.940171in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{1.556189in}}%
\pgfpathlineto{\pgfqpoint{5.116946in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{5.205337in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{5.293728in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{5.382121in}{1.556133in}}%
\pgfpathlineto{\pgfqpoint{5.470510in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{5.558900in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{5.647291in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{5.735685in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{5.824073in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{5.912465in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{6.000855in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{6.089246in}{1.485104in}}%
\pgfpathlineto{\pgfqpoint{6.177637in}{1.485104in}}%
\pgfpathlineto{\pgfqpoint{6.266033in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{6.354419in}{1.627237in}}%
\pgfpathlineto{\pgfqpoint{6.442810in}{1.556145in}}%
\pgfpathlineto{\pgfqpoint{6.531201in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{6.619595in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{6.707983in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.796374in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{6.884765in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{6.973156in}{1.485102in}}%
\pgfpathlineto{\pgfqpoint{7.061546in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{7.149937in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{7.154932in}{1.556150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.778211in}}%
\pgfpathlineto{\pgfqpoint{7.149932in}{2.778211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591788in}{2.914473in}}%
\pgfpathlineto{\pgfqpoint{2.814010in}{2.914473in}}%
\pgfpathlineto{\pgfqpoint{3.036232in}{2.914473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214010in,y=2.836695in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Slice 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278471in}{2.914473in}}%
\pgfpathlineto{\pgfqpoint{4.500693in}{2.914473in}}%
\pgfpathlineto{\pgfqpoint{4.722915in}{2.914473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.900693in,y=2.836695in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Slice 2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> slices_ddd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.939336in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{0.939336in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939336in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939336in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.715870in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{1.715870in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715870in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715870in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.492405in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{2.492405in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492405in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492405in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.268939in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{3.268939in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268939in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268939in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.045474in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{4.045474in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045474in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045474in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.822008in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{4.822008in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822008in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822008in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.598542in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{5.598542in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598542in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598542in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.375077in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{6.375077in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375077in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375077in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.151611in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151611in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.151611in,y=0.713740in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045474in,y=0.444836in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{0.810962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939336in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732045in, y=0.727629in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{1.669587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939336in}{1.669587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511909in, y=1.586253in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{2.528211in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{2.528211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939336in}{2.528211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511909in, y=2.444878in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456354in,y=2.035481in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink Throughput (Mbps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{2.701628in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{2.791736in}}%
\pgfpathlineto{\pgfqpoint{1.094643in}{2.881713in}}%
\pgfpathlineto{\pgfqpoint{1.172296in}{2.881915in}}%
\pgfpathlineto{\pgfqpoint{1.249950in}{2.971584in}}%
\pgfpathlineto{\pgfqpoint{1.327603in}{2.971915in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{2.521468in}}%
\pgfpathlineto{\pgfqpoint{1.482910in}{2.521754in}}%
\pgfpathlineto{\pgfqpoint{1.560563in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{1.638217in}{2.971878in}}%
\pgfpathlineto{\pgfqpoint{1.715870in}{3.061592in}}%
\pgfpathlineto{\pgfqpoint{1.793524in}{3.061878in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.061921in}}%
\pgfpathlineto{\pgfqpoint{1.948831in}{3.151606in}}%
\pgfpathlineto{\pgfqpoint{2.026484in}{3.151605in}}%
\pgfpathlineto{\pgfqpoint{2.104138in}{2.882128in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{2.791517in}}%
\pgfpathlineto{\pgfqpoint{2.337098in}{2.791889in}}%
\pgfpathlineto{\pgfqpoint{2.414751in}{2.971751in}}%
\pgfpathlineto{\pgfqpoint{2.492405in}{2.881534in}}%
\pgfpathlineto{\pgfqpoint{2.570058in}{3.061815in}}%
\pgfpathlineto{\pgfqpoint{2.647712in}{3.151896in}}%
\pgfpathlineto{\pgfqpoint{2.725365in}{3.151950in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{2.701728in}}%
\pgfpathlineto{\pgfqpoint{2.958325in}{2.701777in}}%
\pgfpathlineto{\pgfqpoint{3.035979in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{3.113632in}{2.791515in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{2.881918in}}%
\pgfpathlineto{\pgfqpoint{3.268939in}{2.341505in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.611654in}}%
\pgfpathlineto{\pgfqpoint{3.424246in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{3.501900in}{1.171160in}}%
\pgfpathlineto{\pgfqpoint{3.579553in}{1.080986in}}%
\pgfpathlineto{\pgfqpoint{3.657206in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{3.734860in}{1.171062in}}%
\pgfpathlineto{\pgfqpoint{3.812513in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{3.890167in}{1.171117in}}%
\pgfpathlineto{\pgfqpoint{3.967820in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{4.045474in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{4.123127in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{4.200780in}{1.081040in}}%
\pgfpathlineto{\pgfqpoint{4.278434in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{4.356087in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{4.433741in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{4.511394in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{4.589048in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{4.666701in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{4.822008in}{1.171125in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{4.977315in}{1.171147in}}%
\pgfpathlineto{\pgfqpoint{5.054968in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{5.132622in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{5.210275in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{5.287929in}{1.351497in}}%
\pgfpathlineto{\pgfqpoint{5.365582in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{5.443236in}{1.171126in}}%
\pgfpathlineto{\pgfqpoint{5.520889in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{5.598542in}{1.171134in}}%
\pgfpathlineto{\pgfqpoint{5.676196in}{1.171107in}}%
\pgfpathlineto{\pgfqpoint{5.753849in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{5.831503in}{1.171194in}}%
\pgfpathlineto{\pgfqpoint{5.909156in}{1.081061in}}%
\pgfpathlineto{\pgfqpoint{5.986810in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{6.064463in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{6.142117in}{1.171155in}}%
\pgfpathlineto{\pgfqpoint{6.219770in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{6.297423in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{6.375077in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{6.452730in}{2.161332in}}%
\pgfpathlineto{\pgfqpoint{6.530384in}{2.431873in}}%
\pgfpathlineto{\pgfqpoint{6.608037in}{2.881726in}}%
\pgfpathlineto{\pgfqpoint{6.685691in}{2.791521in}}%
\pgfpathlineto{\pgfqpoint{6.763344in}{2.881910in}}%
\pgfpathlineto{\pgfqpoint{6.840998in}{2.971924in}}%
\pgfpathlineto{\pgfqpoint{6.918651in}{2.971638in}}%
\pgfpathlineto{\pgfqpoint{6.996304in}{2.971746in}}%
\pgfpathlineto{\pgfqpoint{7.073958in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{2.611468in}}%
\pgfpathlineto{\pgfqpoint{7.156611in}{2.617275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.939336in}{0.810962in}}{\pgfqpoint{6.212275in}{2.449038in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016994in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.094649in}{1.164547in}}%
\pgfpathlineto{\pgfqpoint{1.172301in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{1.249954in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{1.327608in}{1.218264in}}%
\pgfpathlineto{\pgfqpoint{1.405265in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{1.330186in}}%
\pgfpathlineto{\pgfqpoint{1.560568in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.638226in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{1.271988in}}%
\pgfpathlineto{\pgfqpoint{1.793535in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{1.871187in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{1.261153in}}%
\pgfpathlineto{\pgfqpoint{2.026496in}{1.171068in}}%
\pgfpathlineto{\pgfqpoint{2.104149in}{1.261129in}}%
\pgfpathlineto{\pgfqpoint{2.181807in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{2.259452in}{1.261177in}}%
\pgfpathlineto{\pgfqpoint{2.337110in}{1.260467in}}%
\pgfpathlineto{\pgfqpoint{2.414758in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{2.570067in}{1.261186in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{2.725379in}{1.171057in}}%
\pgfpathlineto{\pgfqpoint{2.803037in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{2.880682in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{1.351193in}}%
\pgfpathlineto{\pgfqpoint{3.035984in}{1.351164in}}%
\pgfpathlineto{\pgfqpoint{3.113643in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{3.191291in}{1.351198in}}%
\pgfpathlineto{\pgfqpoint{3.268951in}{1.261094in}}%
\pgfpathlineto{\pgfqpoint{3.346598in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{3.424254in}{1.351148in}}%
\pgfpathlineto{\pgfqpoint{3.501906in}{1.531234in}}%
\pgfpathlineto{\pgfqpoint{3.579558in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.711268in}}%
\pgfpathlineto{\pgfqpoint{3.734867in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{3.812519in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{3.890176in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.967825in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{4.045480in}{1.621252in}}%
\pgfpathlineto{\pgfqpoint{4.123133in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{4.200785in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{4.278446in}{1.621190in}}%
\pgfpathlineto{\pgfqpoint{4.356097in}{1.621290in}}%
\pgfpathlineto{\pgfqpoint{4.433752in}{1.621244in}}%
\pgfpathlineto{\pgfqpoint{4.511401in}{1.711345in}}%
\pgfpathlineto{\pgfqpoint{4.589053in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{4.666706in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{4.744360in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{4.822015in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{4.899667in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{4.977320in}{1.711299in}}%
\pgfpathlineto{\pgfqpoint{5.054973in}{1.711295in}}%
\pgfpathlineto{\pgfqpoint{5.132629in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{5.210280in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{5.287934in}{1.711285in}}%
\pgfpathlineto{\pgfqpoint{5.365587in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{5.443241in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{5.598552in}{1.621222in}}%
\pgfpathlineto{\pgfqpoint{5.676201in}{1.801383in}}%
\pgfpathlineto{\pgfqpoint{5.753855in}{1.711290in}}%
\pgfpathlineto{\pgfqpoint{5.831508in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{5.909164in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{5.986815in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{6.064468in}{1.711299in}}%
\pgfpathlineto{\pgfqpoint{6.142122in}{1.711293in}}%
\pgfpathlineto{\pgfqpoint{6.219775in}{1.621257in}}%
\pgfpathlineto{\pgfqpoint{6.297428in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{6.375082in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{6.452735in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{6.530397in}{1.531156in}}%
\pgfpathlineto{\pgfqpoint{6.608051in}{1.351155in}}%
\pgfpathlineto{\pgfqpoint{6.685704in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{6.763358in}{1.261128in}}%
\pgfpathlineto{\pgfqpoint{6.841003in}{1.351223in}}%
\pgfpathlineto{\pgfqpoint{6.918656in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{6.996321in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{7.073974in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{7.151618in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{7.156611in}{1.351222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{0.939336in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151611in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{0.810962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{7.151611in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536568in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{5.554379in}{2.757763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598823in}{2.757763in}}{\pgfqpoint{5.598823in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{5.598823in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598823in}{3.148889in}}{\pgfqpoint{5.554379in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{2.536568in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.492124in}{3.148889in}}{\pgfqpoint{2.492124in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{2.492124in}{2.802207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.492124in}{2.757763in}}{\pgfqpoint{2.536568in}{2.757763in}}%
\pgfpathlineto{\pgfqpoint{2.536568in}{2.757763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581013in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{2.803235in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{3.025457in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203235in,y=2.893333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Slice 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267696in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.489918in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.712140in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889918in,y=2.893333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Slice 2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> srskpmprb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925399in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{0.925399in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{0.925399in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018314in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111228in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.111228in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.111228in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204143in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297057in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389972in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482886in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575801in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.575801in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668715in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.743047in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761630in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.835961in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.835961in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854544in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947459in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{3.030068in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{3.030068in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040373in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.114705in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{2.040373in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{2.040373in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133288in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226202in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{2.685169in}}%
\pgfpathlineto{\pgfqpoint{2.226202in}{2.685169in}}%
\pgfpathlineto{\pgfqpoint{2.226202in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319117in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412031in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504946in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.579277in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.579277in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597860in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{2.225304in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{2.225304in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690775in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{2.690775in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{2.690775in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783689in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.858021in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.858021in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876604in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.950935in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.950935in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{2.876604in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{2.876604in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969518in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.043850in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.043850in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062433in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.136764in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.136764in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.062433in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.062433in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155347in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.229679in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.229679in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248262in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.322593in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.322593in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341176in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.415508in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.415508in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434091in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.434091in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.434091in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527005in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.601337in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.601337in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.527005in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619920in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.619920in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.619920in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712834in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.712834in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.712834in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805749in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.880080in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.880080in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.805749in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.805749in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898663in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.972995in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991578in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.065909in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.065909in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.991578in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{3.991578in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084492in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.084492in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.084492in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177407in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.251738in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.251738in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.177407in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.177407in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270321in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.344653in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.344653in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.270321in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.270321in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363236in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456150in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.530482in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.530482in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.456150in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.456150in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549065in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.623396in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.623396in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.549065in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.549065in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641979in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.716311in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.641979in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.641979in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734894in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.734894in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.734894in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827808in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.902140in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.902140in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.827808in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.827808in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920723in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.995054in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.995054in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.920723in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{4.920723in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013637in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087969in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.087969in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106552in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.180883in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.180883in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.106552in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.106552in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199466in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.199466in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.199466in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292381in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.366712in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.366712in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.292381in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.292381in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385295in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.459627in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.459627in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.385295in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.385295in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478210in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.552541in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.552541in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.478210in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.478210in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571124in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.645456in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.645456in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.571124in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.571124in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664039in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.738370in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.738370in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.664039in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.664039in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756953in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.756953in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.756953in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849867in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.924199in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.924199in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.849867in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.849867in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942782in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.017114in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.017114in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.942782in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{5.942782in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035696in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.110028in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.110028in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.035696in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.035696in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128611in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.202943in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.202943in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.128611in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.128611in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221525in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.295857in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.295857in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.221525in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.221525in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314440in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.388772in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.388772in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.314440in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407354in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.481686in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.481686in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.407354in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.407354in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500269in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.574601in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.574601in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.500269in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.500269in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593183in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.667515in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.667515in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.593183in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.593183in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686098in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.760430in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.760430in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.686098in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.686098in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779012in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.853344in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.853344in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.779012in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.779012in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871927in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.946258in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.946258in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.871927in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.871927in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964841in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.039173in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.039173in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.964841in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{6.964841in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057756in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.132087in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.132087in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.057756in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.057756in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150670in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.225002in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.225002in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.150670in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.150670in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243585in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.317916in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.317916in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.243585in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.243585in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336499in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.410831in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.410831in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.336499in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429414in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.503745in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.503745in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.429414in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.429414in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522328in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.596660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.596660in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.522328in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615243in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.689574in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.689574in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.615243in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.615243in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708157in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.782489in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.782489in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.708157in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.708157in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.801072in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.875403in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{7.875403in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.801072in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{7.801072in}{0.845709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{1.420540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=1.337207in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{1.995372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=1.912038in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{2.570203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=2.486869in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{3.145034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634657in, y=3.061700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.020417in,y=2.052855in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAX PRB [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962565in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891710in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891710in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891710in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.820855in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{2.820855in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820855in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820855in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.750000in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750000in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.679145in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{4.679145in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679145in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679145in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.608290in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{5.608290in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608290in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608290in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537435in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.537435in,y=0.748487in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750000in,y=0.479583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{0.845709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755275in, y=0.762376in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.420540in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.420540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.420540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.337207in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.995372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{1.995372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=1.912038in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{2.570203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{2.570203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645207in, y=2.486869in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.145034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962565in}{3.145034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535138in, y=3.061700in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479583in,y=2.052855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Downlink throughput [Mbps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{1.055480in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.148394in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{1.241309in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{1.334223in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{1.427138in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{1.520052in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.705881in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{1.798796in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{2.451981in}}%
\pgfpathlineto{\pgfqpoint{1.984625in}{2.995735in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{2.739486in}}%
\pgfpathlineto{\pgfqpoint{2.170454in}{2.170717in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{2.948648in}}%
\pgfpathlineto{\pgfqpoint{2.356283in}{2.657348in}}%
\pgfpathlineto{\pgfqpoint{2.449197in}{2.740451in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{2.658089in}}%
\pgfpathlineto{\pgfqpoint{2.635026in}{2.520421in}}%
\pgfpathlineto{\pgfqpoint{2.727941in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{2.820855in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{2.913770in}{2.106116in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.192513in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.285428in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.378342in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.471257in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.657086in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.842914in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{3.935829in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.028743in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.121658in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.214572in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.307487in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.400401in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.493316in}{1.960724in}}%
\pgfpathlineto{\pgfqpoint{4.586230in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.679145in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.772059in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.864974in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{4.957888in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.050803in}{1.948711in}}%
\pgfpathlineto{\pgfqpoint{5.143717in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.236632in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{5.329546in}{1.928615in}}%
\pgfpathlineto{\pgfqpoint{5.422461in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.515375in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.608290in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{5.701204in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.794119in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.887033in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{5.979948in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.072862in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.165777in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.258691in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.351606in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.444520in}{1.954707in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{6.542435in}{1.960658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962565in}{0.845709in}}{\pgfqpoint{5.574869in}{2.414291in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{1.995372in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{1.995372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962565in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{2.433303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.426324in}{2.433303in}}{\pgfqpoint{6.426324in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{6.426324in}{3.104444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.426324in}{3.148889in}}{\pgfqpoint{6.381879in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{4.168834in}{3.148889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124389in}{3.148889in}}{\pgfqpoint{4.124389in}{3.104444in}}%
\pgfpathlineto{\pgfqpoint{4.124389in}{2.477747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124389in}{2.433303in}}{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{4.168834in}{2.433303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213278in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.435500in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.971111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835500in,y=2.893333in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DRB.UEThpDl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213278in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.724429in}}%
\pgfpathlineto{\pgfqpoint{4.213278in}{2.724429in}}%
\pgfpathlineto{\pgfqpoint{4.213278in}{2.568874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835500in,y=2.568874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MAX PRB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

